Incremental Open Addressing Has No Time-Space Tradeoff

In this paper, we show that there is no time-space tradeoff in incremental open addressing: there is an incremental open-addressed hash table that supports $O(1)$ worst-case expected time insertions, positive queries, and negative queries, at any load factor (even load factor $1$). As an intermediate result, we also revisit the problem of constructing an incremental open-addressed hash table that does not perform reordering (does not move elements around over time). In this setting, we show that it is possible to get $O(1)$ amortized expected positive query time together with $O(1)$ worst-case expected insertion time, a combination that was not previously known to be possible.

==> figures/forest.tex <==
\begin{tikzpicture}[x=0.4cm,y=0.5cm]
  \def\nodes{2/5.9/1.7, 5/4.1/0.85, 7/4.1/0.85,
             9/2.3/0.85, 11/2.3/0.85, 13/2.3/0.85, 15/2.3/0.85,
             19/4.1/1.7, 22/2.3/0.85, 24/2.3/0.85,
             28/2.3/1.7, 33/2.3/1.7}
  \foreach \x/\y/\w in \nodes
    {\draw[densely dashed,gray!50] (\x,\y-0.425) -- (\x,1);}
  \foreach \px/\py/\o/\cx/\cy in {2/5.9/-1/5/4.1, 2/5.9/1/7/4.1,
      5/4.1/-1/9/2.3, 5/4.1/1/11/2.3, 7/4.1/-1/13/2.3, 7/4.1/1/15/2.3,
      19/4.1/-1/22/2.3, 19/4.1/1/24/2.3}
    {\draw (\px+0.5*\o,\py-0.425) -- (\cx,\cy+0.425);}
  \foreach \x/\y/\w in \nodes
    {\draw[thick,rounded corners=1pt,fill=white]
       (\x-\w,\y-0.425) rectangle (\x+\w,\y+0.425);
     \draw[gray] (\x,\y-0.425) -- (\x,\y+0.425);
     \ifdim\w pt>1pt
       \foreach \k in {-1,1}
         {\draw[gray] (\x+0.85*\k,\y-0.425) -- (\x+0.85*\k,\y+0.425);}
     \fi}
  \foreach \s in {0,...,15,17,18,...,24,26,27,28,29,31,32,33,34}
    {\draw[gray] (\s,0) rectangle +(1,1);}
  \foreach \s/\w in {0/4,4/2,6/2,8/2,10/2,12/2,14/2,
                     17/4,21/2,23/2,26/4,31/4}
    {\draw[thick,rounded corners=1pt] (\s,0) rectangle +(\w,1);}
  \foreach \l/\y in {1/2.3,2/4.1,3/5.9}
    {\node[anchor=east,font=\footnotesize] at (-0.3,\y) {level \l};}
  \foreach \x/\t in {8/1,21/2,28/3,33/4}
    {\node[font=\footnotesize] at (\x,-0.8) {$T_\t$};}
\end{tikzpicture}%


==> figures/late-insertion.tex <==
\begin{tikzpicture}[>=stealth]
  \def\nodes{0/1/2, 1/1/2, 2/1/2, 3/1/2, 4/1/2, 5/1/2, 6/1/2, 7/1/2,
             0.5/2/2, 2.5/2/2, 4.5/2/2, 6.5/2/2,
             1.5/3/2, 5.5/3/2, 3.5/4/4}
  \foreach \px/\pl/\cx in {0.5/2/0, 0.5/2/1, 2.5/2/2, 2.5/2/3,
      4.5/2/4, 4.5/2/5, 6.5/2/6, 6.5/2/7,
      1.5/3/0.5, 1.5/3/2.5, 5.5/3/4.5, 5.5/3/6.5,
      3.5/4/1.5, 3.5/4/5.5}
    {\pgfmathsetmacro\o{\cx<\px ? -0.15 : 0.15}
     \draw (\px+\o,1.1*\pl-1.31) -- (\cx,1.1*\pl-1.99);}
  \foreach \x/\l/\k in \nodes
    {\pgfmathsetmacro\y{1.1*\l-1.1}
     \draw[thick,rounded corners=1pt,fill=white]
       (\x-0.15*\k,\y-0.21) rectangle (\x+0.15*\k,\y+0.21);
     \foreach \i in {1,...,\k}
       {\node[font=\scriptsize,inner sep=0pt]
          at (\x-0.15*\k+0.3*\i-0.15,\y) {$\l$};
        \ifnum\i<\k
          \draw[gray] (\x-0.15*\k+0.3*\i,\y-0.21) -- +(0,0.42);
        \fi}}
  \node[font=\footnotesize,anchor=east] at (2.8,3.3) {$T_1$};
  \begin{scope}[gray!50]
    \draw (9.35,0.89) -- (9.0,0.21);
    \draw (9.65,0.89) -- (10.0,0.21);
    \foreach \x/\y/\k in {9.0/0/2, 10.0/0/2, 9.5/1.1/4}
      {\draw[thick,rounded corners=1pt]
         (\x-0.15*\k,\y-0.21) rectangle (\x+0.15*\k,\y+0.21);
       \foreach \i in {1,...,\k}
         {\ifnum\i<\k
            \draw (\x-0.15*\k+0.3*\i,\y-0.21) -- +(0,0.42);
          \fi}}
    \node[font=\footnotesize] at (9.5,1.75) {$T_{s-1}$ or $T_s$};
  \end{scope}
  \node[font=\footnotesize,anchor=east] at (3.75,0) {$L$};
  \node[font=\footnotesize,anchor=west] at (5.85,2.2) {$V$};
  \node[font=\footnotesize] (x) at (3.2,0.95) {$x$};
  \draw[->,thick] (x) -- (3.85,0.23);
  \node[font=\footnotesize] (y) at (3.85,-0.45) {$y$};
  \node[font=\footnotesize] at (4.15,-0.45) {$w$};
  \node[font=\footnotesize] at (5.35,2.6) {$v$};
  \draw[->,thick,rounded corners=4pt] (y) |- (9.0,-1.0) -- (9.0,-0.23);
  \draw[<->,thick]
    (4.15,0.23) .. controls (4.1,1.6) and (4.6,2.2) .. (5.2,2.2);
\end{tikzpicture}%


==> figures/stopping.tex <==
\begin{tikzpicture}[>=stealth]
  \def\nodes{0/1/2/2/0, 0.85/1/2/2/0, 1.7/1/2/2/0, 2.55/1/2/2/0,
             3.4/1/2/2/1, 4.25/1/2/2/1, 5.1/1/2/2/0, 5.95/1/2/2/0,
             0.425/2/2/2/0, 2.125/2/2/2/0, 3.825/2/2/2/1, 5.525/2/2/2/0,
             1.275/3/2/2/0, 4.675/3/2/2/1, 2.975/4/4/4/1,
             9.15/1/2/2/1, 10/1/2/2/1, 10.85/1/2/2/0, 11.7/1/2/2/0,
             9.575/2/2/2/1, 11.275/2/2/1/0, 10.425/3/4/0/0}
  \foreach \l/\r in {2.975/4.675, 8.725/10.425}
    {\pgfmathsetmacro\m{(\l+\r)/2}
     \draw[red!70!black,thick,densely dashed] plot[smooth cycle,tension=0.6]
       coordinates {(\l,-0.33) (\r,-0.33) (\r+0.05,0.25) (\m+0.425,1.15)
                    (\m,1.27) (\m-0.425,1.15) (\l-0.05,0.25)};}
  \foreach \px/\pl/\cx in {0.425/2/0, 0.425/2/0.85, 2.125/2/1.7,
      2.125/2/2.55, 3.825/2/3.4, 3.825/2/4.25, 5.525/2/5.1, 5.525/2/5.95,
      1.275/3/0.425, 1.275/3/2.125, 4.675/3/3.825, 4.675/3/5.525,
      2.975/4/1.275, 2.975/4/4.675,
      9.575/2/9.15, 9.575/2/10, 11.275/2/10.85, 11.275/2/11.7,
      10.425/3/9.575, 10.425/3/11.275}
    {\pgfmathsetmacro\o{\cx<\px ? -0.15 : 0.15}
     \draw (\px+\o,0.9*\pl-1.11) -- (\cx,0.9*\pl-1.59);}
  \foreach \x/\l/\k/\c/\h in \nodes
    {\pgfmathsetmacro\y{0.9*\l-0.9}
     \ifnum\h=1 \def\fillc{blue!15}\else\def\fillc{white}\fi
     \draw[thick,rounded corners=1pt,fill=\fillc]
       (\x-0.15*\k,\y-0.21) rectangle (\x+0.15*\k,\y+0.21);
     \foreach \i in {1,...,\k}
       {\ifnum\i<\k
          \draw[gray] (\x-0.15*\k+0.3*\i,\y-0.21) -- +(0,0.42);
        \fi
        \ifnum\i>\c\else
          \fill (\x-0.15*\k+0.3*\i-0.15,\y) circle (0.05);
        \fi}}
  \node[font=\footnotesize,anchor=east] at (2.3,2.7) {$T_1$};
  \node[font=\footnotesize,anchor=east] at (9.75,1.8) {$T_2$};
  \begin{scope}[gray!50]
    \draw (12.925,0.69) -- (12.65,0.21);
    \draw (13.225,0.69) -- (13.5,0.21);
    \foreach \x/\y/\k in {12.65/0/2, 13.5/0/2, 13.075/0.9/4}
      {\draw[thick,rounded corners=1pt]
         (\x-0.15*\k,\y-0.21) rectangle (\x+0.15*\k,\y+0.21);
       \foreach \i in {1,...,\k}
         {\ifnum\i<\k
            \draw (\x-0.15*\k+0.3*\i,\y-0.21) -- +(0,0.42);
          \fi}}
    \node[font=\footnotesize,anchor=south] at (13.075,1.11) {$T_3$};
  \end{scope}
  \foreach \x/\i in {4.25/1, 10/2}
    {\node[font=\footnotesize,anchor=north] at (\x,-0.33) {$L_\i(x)$};}
  \foreach \x/\i in {3.0/1, 8.75/2}
    {\node[font=\footnotesize,anchor=north east,red!70!black]
       at (\x,-0.33) {$K_\i(x)=2$};}
  \draw[decorate,decoration={brace,amplitude=4pt}]
    (-0.5,-0.21) -- (-0.5,2.91)
    node[midway,anchor=east,xshift=-4pt,font=\footnotesize,align=right]
      {$J_1(x)=4$\\[1pt] \scriptsize ($g_1(x)<4^{-4}$)};
  \draw[decorate,decoration={brace,amplitude=3pt}]
    (8.45,-0.21) -- (8.45,0.21)
    node[midway,anchor=east,xshift=-3pt,yshift=5pt,font=\footnotesize,
         align=right]
      {$J_2(x)=1$\\[1pt] \scriptsize ($g_2(x)\geq2^{-4}$)};
  \draw[decorate,decoration={brace,mirror,amplitude=5pt}]
    (-0.35,-1.0) -- (12.05,-1.0)
    node[midway,anchor=north,yshift=-5pt,font=\footnotesize] {$I(x)=2$};
\end{tikzpicture}%


==> figures/walk.tex <==
\begin{tikzpicture}[>=stealth]
  \def\sp{0.85}
  \draw[red!70!black,thick,densely dashed,rounded corners=6pt]
    (-0.45,-0.33) -- (6.4,-0.33) -- (6.4,2.05) -- (3.65,3.05)
    -- (2.3,3.05) -- (-0.45,2.05) -- cycle;
  \foreach \l in {2,...,5}
    {\pgfmathtruncatemacro\n{2^(5-\l)-1}
     \foreach \k in {0,...,\n}
       {\pgfmathsetmacro\px{(\k*2^(\l-1)+(2^(\l-1)-1)/2)*\sp}
        \pgfmathsetmacro\lx{((2*\k)*2^(\l-2)+(2^(\l-2)-1)/2)*\sp}
        \pgfmathsetmacro\rx{((2*\k+1)*2^(\l-2)+(2^(\l-2)-1)/2)*\sp}
        \draw (\px-0.15,0.9*\l-1.11) -- (\lx,0.9*\l-1.59);
        \draw (\px+0.15,0.9*\l-1.11) -- (\rx,0.9*\l-1.59);}}
  \foreach \px/\py/\cx/\cy in {3.975/0.69/4.25/0.21,
                                4.525/1.59/3.825/1.11,
                                3.125/2.49/4.675/2.01}
    {\draw[blue!60!black,very thick] (\px,\py) -- (\cx,\cy);}
  \foreach \l in {1,...,5}
    {\pgfmathtruncatemacro\n{2^(5-\l)-1}
     \pgfmathtruncatemacro\anc{floor(5/2^(\l-1))}
     \ifnum\l=5 \def\k{2}\else\def\k{1}\fi
     \pgfmathtruncatemacro\ns{2*\k}
     \pgfmathtruncatemacro\nsm{2*\k-1}
     \foreach \kk in {0,...,\n}
       {\pgfmathsetmacro\x{(\kk*2^(\l-1)+(2^(\l-1)-1)/2)*\sp}
        \pgfmathsetmacro\y{0.9*\l-0.9}
        \ifnum\kk=\anc \ifnum\l<5 \def\onpath{1}\else\def\onpath{0}\fi
        \else\def\onpath{0}\fi
        \def\fillc{white}
        \ifnum\l<5
          \pgfmathtruncatemacro\subtreenodes{2^(4-\l)}
          \ifnum\kk<\subtreenodes \def\fillc{blue!15}\fi
        \fi
        \ifnum\onpath=1 \def\drawc{blue!60!black}\else\def\drawc{black}\fi
        \draw[thick,draw=\drawc,rounded corners=1pt,fill=\fillc]
          (\x-0.3*\k,\y-0.21) rectangle (\x+0.3*\k,\y+0.21);
        \foreach \i in {1,...,\nsm}
          {\draw[gray] (\x-0.3*\k+0.3*\i,\y-0.21) -- +(0,0.42);}
        \ifnum\onpath=0
          \foreach \i in {1,...,\ns}
            {\fill (\x-0.3*\k+0.3*\i-0.15,\y) circle (0.05);}
        \fi}}
  \foreach \x/\l/\a/\b/\bit in {4.25/1/7/2/1, 3.825/2/3/6/0,
                                4.675/3/9/4/1, 2.975/4/1/8/0}
    {\pgfmathsetmacro\y{0.9*\l-0.9}
     \node[font=\scriptsize,inner sep=0pt] at (\x-0.15,\y) {$\a$};
     \node[font=\scriptsize,inner sep=0pt] at (\x+0.15,\y) {$\b$};
     \ifnum\bit=1
       \node[font=\scriptsize\bfseries,anchor=west,red!70!black,inner sep=1pt]
         at (\x+0.32,\y) {$1$};
     \else
       \node[font=\scriptsize,anchor=west,gray,inner sep=1pt]
         at (\x+0.32,\y) {$0$};
     \fi}
  \node[font=\footnotesize,anchor=north] at (4.25,-0.36) {$L_i(x)$};
  \node[font=\footnotesize,anchor=south east,red!70!black]
    at (2.3,3.0) {$K_i(x)=4$};
  \node[font=\footnotesize,anchor=south] at (6.375,4.05) {$T_i$};
  \draw[decorate,decoration={brace,amplitude=4pt}]
    (-0.65,-0.21) -- (-0.65,2.01)
    node[midway,anchor=east,xshift=-4pt,font=\footnotesize] {$J_i(x)=3$};
\end{tikzpicture}%

